Characterising Interleaver Length in a Turbulent Deployed Terrestrial Free-Space Optical Link

We investigate the correlation between interleaver length and turbulence for a deployed terrestrial free-space optical link spanning 4.6 km. Using 24 hours of measurements, we show an indicative distribution of interleaver length for capacities up to 350 Gb/s/pol and outage probabilities down to $10^{-4}$.

==> tikz/Figure2.tex <==
\begin{tikzpicture}
    \node at (0,0){\input{tikz/Interleaver_CN2_Pout2}};
    \node at (6,0){\input{tikz/Interleaver_CN2_Pout3}};
    \node at (12,0){\input{tikz/Interleaver_CN2_Pout4}};

    \node at (0.2,-4.13){\input{tikz/Interleaver_300}};
    \node at (6.3,-4.13){\input{tikz/Interleaver_325}};
    \node at (12.1,-4.13){\input{tikz/Interleaver_350}};

    \draw[thick,C2,-{stealth}] (6,-2.1) -- node[font = \footnotesize,xshift = 12mm]{$C = $ 325 Gb/s/pol} (6,-2.4);
    \draw[thick,C3,-{stealth}] (5.15,-1.8) -- node[font = \footnotesize, yshift = 2mm, sloped]{$C = $ 300 Gb/s/pol}(0.4,-2.4);
    \draw[thick,C1,-{stealth}] (7,-1.8) -- node[font = \footnotesize, yshift = 2mm, sloped]{$C = $ 350 Gb/s/pol}(11.7,-2.4);

    \node[font = \large] at (-2.3,-4.8){(d)};
    \node[font = \large] at (3.6,-4.8){(e)};
    \node[font = \large] at (9.4,-4.8){(f)};
\end{tikzpicture}

==> tikz/Interleaver_300.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=4.2cm, height=2.5cm,
  view={0}{90},
  enlargelimits=false,
  axis on top,
  scale only axis,
  ymin=0, ymax=140,
  xmin=0, xmax=4,
  ytick={10,30,50,70,90,110,130},
  xtick={0,1,2,3,4},
  yticklabels = {0,0-20,20-40,40-60,60-80,80-100,Fail},
  xticklabels = {$10^{-16}$,$5\cdot10^{-16}$,$10^{-15}$,$5\cdot{10^{-15}}$,$10^{-14}$},
  ytick style={draw=none},
  xtick style={draw=none},
  xlabel= $C_n^2~(\text{m}^{-2/3})$,
  ylabel=$t_{int}$ (ms),
  xlabel style={font=\small},
  ylabel style={font=\small},
  tick label style={font=\scriptsize},
  axis line style={line width=0.4pt, black},
  tick style={line width=0.4pt, black},
      x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
colormap name=cmapgreen,
colorbar,
colorbar style={
    width=0.3cm,
    point meta min=0, point meta max=1,
    ytick={0,1},  
    ylabel=Probability,
    ylabel style={font=\small,yshift = -18mm},
    y tick label style={xshift= 1mm},
    tick label style={font=\scriptsize},
    xshift = -5mm,
  },
]

\addplot[
  matrix plot*,
  mesh/cols=4,
  mesh/rows=7,
  point meta=explicit,
  shader=flat corner,
] table[meta=meta]{
x   y   meta
0.5 10 1
1.5 10 1
2.5 10 0.767
3.5 10 0
0.5 30 0
1.5 30 0
2.5 30 0.151163
3.5 30 0
0.5 50 0
1.5 50 0
2.5 50 0.0083
3.5 50 0.2
0.5 70 0
1.5 70 0
2.5 70 0
3.5 70 0.2
0.5 90 0
1.5 90 0
2.5 90 0
3.5 90 0.4
0.5 110 0
1.5 110 0
2.5 110 0
3.5 110 0
0.5 130 0
1.5 130 0
2.5 130 0
3.5 130 0.2
};


\node[font=\scriptsize, black] at (axis cs:0.5,10)  {26};
\node[font=\scriptsize, black] at (axis cs:0.5,30)  {0};
\node[font=\scriptsize, black] at (axis cs:0.5,50)  {0};
\node[font=\scriptsize, black] at (axis cs:0.5,70) {0};
\node[font=\scriptsize, black] at (axis cs:0.5,90) {0};
\node[font=\scriptsize, black] at (axis cs:0.5,110) {0};
\node[font=\scriptsize, black] at (axis cs:0.5,130) {0};

\node[font=\scriptsize, black] at (axis cs:1.5,10)  {24};
\node[font=\scriptsize, black] at (axis cs:1.5,30)  {0};
\node[font=\scriptsize, black] at (axis cs:1.5,50)  {0};
\node[font=\scriptsize, black] at (axis cs:1.5,70) {0};
\node[font=\scriptsize, black] at (axis cs:1.5,90) {0};
\node[font=\scriptsize, black] at (axis cs:1.5,110) {0};
\node[font=\scriptsize, black] at (axis cs:1.5,130) {0};

\node[font=\scriptsize, black] at (axis cs:2.5,10)  {66};
\node[font=\scriptsize, black] at (axis cs:2.5,30)  {13};
\node[font=\scriptsize, black] at (axis cs:2.5,50)  {7};
\node[font=\scriptsize, black] at (axis cs:2.5,70) {0};
\node[font=\scriptsize, black] at (axis cs:2.5,90) {0};
\node[font=\scriptsize, black] at (axis cs:2.5,110) {0};
\node[font=\scriptsize, black] at (axis cs:2.5,130) {0};

\node[font=\scriptsize, black] at (axis cs:3.5,10)  {0};
\node[font=\scriptsize, black] at (axis cs:3.5,30)  {0};
\node[font=\scriptsize, black] at (axis cs:3.5,50)  {1};
\node[font=\scriptsize, black] at (axis cs:3.5,70) {1};
\node[font=\scriptsize, black] at (axis cs:3.5,90) {2};
\node[font=\scriptsize, black] at (axis cs:3.5,110) {0};
\node[font=\scriptsize, black] at (axis cs:3.5,130) {1};
\end{axis}
\end{tikzpicture}

==> tikz/Interleaver_325.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=4.2cm, height=2.5cm,
  view={0}{90},
  enlargelimits=false,
  axis on top,
  scale only axis,
  ymin=0, ymax=140,
  xmin=0, xmax=4,
  ytick={10,30,50,70,90,110,130},
  xtick={0,1,2,3,4},
  yticklabels = {,,},
  xticklabels = {$10^{-16}$,$5\cdot10^{-16}$,$10^{-15}$,$5\cdot{10^{-15}}$,$10^{-14}$},
  ytick style={draw=none},
  xtick style={draw=none},
  xlabel= $C_n^2~(\text{m}^{-2/3})$,
  xlabel style={font=\small},
  ylabel style={font=\small},
  tick label style={font=\scriptsize},
  axis line style={line width=0.4pt, black},
  tick style={line width=0.4pt, black},
      x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
colormap name=cmaporange,
colorbar,
colorbar style={
    width=0.3cm,
    point meta min=0, point meta max=1,
    ytick={0,1},  
    ylabel=Probability,
    ylabel style={font=\small,yshift = -18mm},
    y tick label style={xshift= 1mm},
    tick label style={font=\scriptsize},
    xshift = -5mm,
  },
]

\addplot[
  matrix plot*,
  mesh/cols=4,
  mesh/rows=7,
  point meta=explicit,
  shader=flat corner,
] table[meta=meta]{
x   y   meta
0.5 10 1
1.5 10 1
2.5 10 0.488
3.5 10 0
0.5 30 0
1.5 30 0
2.5 30 0.27907
3.5 30 0
0.5 50 0
1.5 50 0
2.5 50 0.093
3.5 50 0
0.5 70 0
1.5 70 0
2.5 70 0.058
3.5 70 0
0.5 90 0
1.5 90 0
2.5 90 0.0234
3.5 90 0.2
0.5 110 0
1.5 110 0
2.5 110 0.0116
3.5 110 0
0.5 130 0
1.5 130 0
2.5 130 0
3.5 130 0.8
};


\node[font=\scriptsize, black] at (axis cs:0.5,10)  {26};
\node[font=\scriptsize, black] at (axis cs:0.5,30)  {0};
\node[font=\scriptsize, black] at (axis cs:0.5,50)  {0};
\node[font=\scriptsize, black] at (axis cs:0.5,70) {0};
\node[font=\scriptsize, black] at (axis cs:0.5,90) {0};
\node[font=\scriptsize, black] at (axis cs:0.5,110) {0};
\node[font=\scriptsize, black] at (axis cs:0.5,130) {0};

\node[font=\scriptsize, black] at (axis cs:1.5,10)  {24};
\node[font=\scriptsize, black] at (axis cs:1.5,30)  {0};
\node[font=\scriptsize, black] at (axis cs:1.5,50)  {0};
\node[font=\scriptsize, black] at (axis cs:1.5,70) {0};
\node[font=\scriptsize, black] at (axis cs:1.5,90) {0};
\node[font=\scriptsize, black] at (axis cs:1.5,110) {0};
\node[font=\scriptsize, black] at (axis cs:1.5,130) {0};

\node[font=\scriptsize, black] at (axis cs:2.5,10)  {42};
\node[font=\scriptsize, black] at (axis cs:2.5,30)  {24};
\node[font=\scriptsize, black] at (axis cs:2.5,50)  {8};
\node[font=\scriptsize, black] at (axis cs:2.5,70) {5};
\node[font=\scriptsize, black] at (axis cs:2.5,90) {2};
\node[font=\scriptsize, black] at (axis cs:2.5,110) {1};
\node[font=\scriptsize, black] at (axis cs:2.5,130) {4};

\node[font=\scriptsize, black] at (axis cs:3.5,10)  {0};
\node[font=\scriptsize, black] at (axis cs:3.5,30)  {0};
\node[font=\scriptsize, black] at (axis cs:3.5,50)  {0};
\node[font=\scriptsize, black] at (axis cs:3.5,70) {0};
\node[font=\scriptsize, black] at (axis cs:3.5,90) {1};
\node[font=\scriptsize, black] at (axis cs:3.5,110) {0};
\node[font=\scriptsize, black] at (axis cs:3.5,130) {4};
\end{axis}
\end{tikzpicture}

==> tikz/Interleaver_350.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=4.2cm, height=2.5cm,
  view={0}{90},
  enlargelimits=false,
  axis on top,
  scale only axis,
  ymin=0, ymax=140,
  xmin=0, xmax=4,
  ytick={10,30,50,70,90,110,130},
  xtick={0,1,2,3,4},
  yticklabels = {,,},
  xticklabels = {$10^{-16}$,$5\cdot10^{-16}$,$10^{-15}$,$5\cdot{10^{-15}}$,$10^{-14}$},
  ytick style={draw=none},
  xtick style={draw=none},
  xlabel= $C_n^2~(\text{m}^{-2/3})$,
  xlabel style={font=\small},
  ylabel style={font=\small},
  tick label style={font=\scriptsize},
  axis line style={line width=0.4pt, black},
  tick style={line width=0.4pt, black},
      x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
  colormap name=cmapblue,
  colorbar,
  colorbar style={
    width=0.3cm,
    point meta min=0, point meta max=1,
    ytick={0,1},  
    ylabel=Probability,
    ylabel style={font=\small,yshift = -18mm},
    y tick label style={xshift= 1mm},
    tick label style={font=\scriptsize},
    xshift = -5mm,
  },
]

\addplot[
  matrix plot*,
  mesh/cols=4,
  mesh/rows=7,
  point meta=explicit,
  shader=flat corner,
] table[meta=meta]{
x   y   meta
0.5 10 0.807
1.5 10 0.167
2.5 10 0
3.5 10 0
0.5 30 0.115
1.5 30 0.625
2.5 30 0.070
3.5 30 0
0.5 50 0.038
1.5 50 0.167
2.5 50 0.128
3.5 50 0
0.5 70 0
1.5 70 0.042
2.5 70 0.186
3.5 70 0
0.5 90 0
1.5 90 0
2.5 90 0.116279
3.5 90 0
0.5 110 0.038
1.5 110 0
2.5 110 0.104651
3.5 110 0
0.5 130 0
1.5 130 0
2.5 130 0.395
3.5 130 1
};


\node[font=\scriptsize, black] at (axis cs:0.5,10)  {21};
\node[font=\scriptsize, black] at (axis cs:0.5,30)  {3};
\node[font=\scriptsize, black] at (axis cs:0.5,50)  {1};
\node[font=\scriptsize, black] at (axis cs:0.5,70) {0};
\node[font=\scriptsize, black] at (axis cs:0.5,90) {0};
\node[font=\scriptsize, black] at (axis cs:0.5,110) {1};
\node[font=\scriptsize, black] at (axis cs:0.5,130) {0};

\node[font=\scriptsize, black] at (axis cs:1.5,10)  {4};
\node[font=\scriptsize, black] at (axis cs:1.5,30)  {15};
\node[font=\scriptsize, black] at (axis cs:1.5,50)  {4};
\node[font=\scriptsize, black] at (axis cs:1.5,70) {1};
\node[font=\scriptsize, black] at (axis cs:1.5,90) {0};
\node[font=\scriptsize, black] at (axis cs:1.5,110) {0};
\node[font=\scriptsize, black] at (axis cs:1.5,130) {0};

\node[font=\scriptsize, black] at (axis cs:2.5,10)  {0};
\node[font=\scriptsize, black] at (axis cs:2.5,30)  {6};
\node[font=\scriptsize, black] at (axis cs:2.5,50)  {11};
\node[font=\scriptsize, black] at (axis cs:2.5,70) {16};
\node[font=\scriptsize, black] at (axis cs:2.5,90) {10};
\node[font=\scriptsize, black] at (axis cs:2.5,110) {9};
\node[font=\scriptsize, black] at (axis cs:2.5,130) {34};

\node[font=\scriptsize, black] at (axis cs:3.5,10)  {0};
\node[font=\scriptsize, black] at (axis cs:3.5,30)  {0};
\node[font=\scriptsize, black] at (axis cs:3.5,50)  {0};
\node[font=\scriptsize, black] at (axis cs:3.5,70) {0};
\node[font=\scriptsize, black] at (axis cs:3.5,90) {0};
\node[font=\scriptsize, black] at (axis cs:3.5,110) {0};
\node[font=\scriptsize, black] at (axis cs:3.5,130) {5};
\end{axis}
\end{tikzpicture}

==> tikz/Interleaver_CN2_Pout2.tex <==
  \begin{tikzpicture}[>=latex]
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = $C_n^2$ (m$^{-2/3}$),
ylabel = $t_{int}$ (ms),
ymin = 0, ymax =100,
xmin = 1e-16, xmax = 1e-14,
xmode = log,
x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
set layers, mark layer=axis tick labels,
height = 3.1cm,
width = 4.8cm,
 grid = both,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.05,0.6)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex,  text opacity = 1, fill opacity = 0.6},
legend cell align={left},
scale only axis=true
]




\pgfplotstableread{Figures/Interleaver_CN2_Pout2_300_c_October.txt}
\datatable
\addplot[C3, only marks, mark size = 1pt, mark = square*]
             table
         [
          x expr=\thisrowno{1}, 
          y expr=\thisrowno{0} 
         ] {\datatable};   


\pgfplotstableread{Figures/Interleaver_CN2_Pout2_325_c_October.txt}
\datatable
\addplot[C2, only marks, mark size = 1pt, mark = triangle*]
             table
         [
          x expr=\thisrowno{1}, 
          y expr=\thisrowno{0} 
         ] {\datatable};

         
\pgfplotstableread{Figures/Interleaver_CN2_Pout2_350_c_October.txt}
\datatable
\addplot[C1, only marks, mark size = 1pt]
             table
         [
          x expr=\thisrowno{1}, 
          y expr=\thisrowno{0} 
         ] {\datatable};


\pgfplotstableread{Figures/Interleaver_CN2_Pout2_350_w_October.txt}
\datatable
\addplot[C1, only marks, mark size = 3pt, mark = x]
             table
         [
          x expr=\thisrowno{1}, 
          y expr=\thisrowno{0} 
         ] {\datatable};

\pgfplotstableread{Figures/Interleaver_CN2_Pout2_325_w_October.txt}
\datatable
\addplot[C2, only marks, mark size = 2.5pt,mark = x]
             table
         [
          x expr=\thisrowno{1}, 
          y expr=\thisrowno{0} 
         ] {\datatable};


\addlegendentry{$C = 300$Gb/s/pol}
\addlegendentry{$C = 325$Gb/s/pol}
\addlegendentry{$C = 350$Gb/s/pol}


\node at (axis cs: 3e-16,90) {$P_{out} = 10^{-2}$};
\node[font = \large] at (axis cs: 1.4e-16,10){(a)};
\end{axis}
\end{tikzpicture}

==> tikz/Interleaver_CN2_Pout3.tex <==
  \begin{tikzpicture}[>=latex]
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = $C_n^2$ (m$^{-2/3}$),
ymin = 0, ymax =100,
xmin = 1e-16, xmax = 1e-14,
xmode = log,
x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
set layers, mark layer=axis tick labels,
height = 3.1cm,
width = 4.8cm,
 grid = both,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.05,0.3)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex, fill opacity = 0.6, text opacity = 1},
legend cell align={left},
scale only axis=true
]





\pgfplotstableread{Figures/Interleaver_CN2_Pout3_300_c_October.txt}
\datatable
\addplot[C3, only marks, mark size = 1pt, mark = square*]
             table
         [
          x expr=\thisrowno{1}, 
          y expr=\thisrowno{0} 
         ] {\datatable};   

\pgfplotstableread{Figures/Interleaver_CN2_Pout3_325_c_October.txt}
\datatable
\addplot[C2, only marks, mark size = 1pt, mark = triangle*]
             table
         [
          x expr=\thisrowno{1}, 
          y expr=\thisrowno{0} 
         ] {\datatable};
         
\pgfplotstableread{Figures/Interleaver_CN2_Pout3_350_c_October.txt}
\datatable
\addplot[C1, only marks, mark size = 1pt]
             table
         [
          x expr=\thisrowno{1}, 
          y expr=\thisrowno{0} 
         ] {\datatable};
\pgfplotstableread{Figures/Interleaver_CN2_Pout3_350_w_October.txt}
\datatable
\addplot[C1, only marks, mark size = 3pt, mark = x]
             table
         [
          x expr=\thisrowno{1}, 
          y expr=\thisrowno{0} 
         ] {\datatable};

\pgfplotstableread{Figures/Interleaver_CN2_Pout3_325_w_October.txt}
\datatable
\addplot[C2, only marks, mark size = 2.5pt,mark = x]
             table
         [
          x expr=\thisrowno{1}, 
          y expr=\thisrowno{0} 
         ] {\datatable};

\pgfplotstableread{Figures/Interleaver_CN2_Pout3_300_w_October.txt}
\datatable
\addplot[C3, only marks, mark size = 2pt,mark = x]
             table
         [
          x expr=\thisrowno{1}, 
          y expr=\thisrowno{0} 
         ] {\datatable};
         
\node at (axis cs: 3e-16,90) {$P_{out} = 10^{-3}$};
\node[font = \large] at (axis cs: 1.4e-16,10){(b)};
\end{axis}
\end{tikzpicture}

==> tikz/Interleaver_CN2_Pout4.tex <==
  \begin{tikzpicture}[>=latex]
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = $C_n^2$ (m$^{-2/3}$),
ymin = 0, ymax =100,
xmin = 1e-16, xmax = 1e-14,
xmode = log,
x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
set layers, mark layer=axis tick labels,
height = 3.1cm,
width = 4.8cm,
 grid = both,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.05,0.3)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex, fill opacity = 0.6, text opacity = 1},
legend cell align={left},
scale only axis=true
]




\pgfplotstableread{Figures/Interleaver_CN2_Pout4_300_c_October.txt}
\datatable
\addplot[C3, only marks, mark size = 1pt, mark = square*]
             table
         [
          x expr=\thisrowno{1}, 
          y expr=\thisrowno{0} 
         ] {\datatable};   

\pgfplotstableread{Figures/Interleaver_CN2_Pout4_325_c_October.txt}
\datatable
\addplot[C2, only marks, mark size = 1pt, mark = triangle*]
             table
         [
          x expr=\thisrowno{1}, 
          y expr=\thisrowno{0} 
         ] {\datatable};
         
\pgfplotstableread{Figures/Interleaver_CN2_Pout4_350_c_October.txt}
\datatable
\addplot[C1, only marks, mark size = 1pt]
             table
         [
          x expr=\thisrowno{1}, 
          y expr=\thisrowno{0} 
         ] {\datatable};
\pgfplotstableread{Figures/Interleaver_CN2_Pout4_350_w_October.txt}
\datatable
\addplot[C1, only marks, mark size = 3pt, mark = x]
             table
         [
          x expr=\thisrowno{1}, 
          y expr=\thisrowno{0} 
         ] {\datatable};

\pgfplotstableread{Figures/Interleaver_CN2_Pout4_325_w_October.txt}
\datatable
\addplot[C2, only marks, mark size = 2.5pt,mark = x]
             table
         [
          x expr=\thisrowno{1}, 
          y expr=\thisrowno{0} 
         ] {\datatable};

\pgfplotstableread{Figures/Interleaver_CN2_Pout4_300_w_October.txt}
\datatable
\addplot[C3, only marks, mark size = 2pt,mark = x]
             table
         [
          x expr=\thisrowno{1}, 
          y expr=\thisrowno{0} 
         ] {\datatable};
\node at (axis cs: 3e-16,90) {$P_{out} = 10^{-4}$};
\node[font = \large] at (axis cs: 1.4e-16,10){(c)};
\end{axis}
\end{tikzpicture}

==> tikz/Setup.tex <==
\begin{tikzpicture}

\node at (0,0) {\resizebox{3.7cm}{!}{\input{tikz/map}}};

\node at (8,-0.05) {\resizebox{12cm}{!}{\input{tikz/transmission}}};

\node at (8.75,-0.1) {\includegraphics[width = 5cm]{Figures/Elevation.pdf}};
\end{tikzpicture}

==> tikz/map.tex <==
\begin{tikzpicture}
        \node[inner sep=0pt] (map) at (-1.1, -4.8)
    {\includegraphics[width=5.15cm,angle=180,origin=c]{eindhoven.pdf}};

    \node[label, black, align=center, fill=white, inner sep=0.7mm, fill opacity=0.6, text opacity=1, xshift=5mm, yshift=-7mm] at (map) (){\small{Eindhoven}\\\small{city center}};
    \node[label, black, align=center, fill=C4, inner sep=0.7mm, fill opacity=0.3, text opacity=1, xshift=17mm, yshift=17mm,C4] at (map) (){\small{High Tech}\\\small{Campus}};
    \node[label, black, align=center, fill=C1, inner sep=0.7mm, fill opacity=0.3, text opacity=1, xshift=-1mm, yshift=-20mm,C1] at (map) (){\small{University}\\\small{campus}};

    \node[label, black, align=center, fill=white, inner sep=0.7mm, fill opacity=0.0, text opacity=1, xshift=15mm, yshift=-20.5mm] at (map) (scale){\small{1 km}};
    \draw[|<->|, black, line width=0.2mm] ([xshift=-4.5mm, yshift=-3mm]scale.center) to ([xshift=4.4mm, yshift=-3mm]scale.center){};

    \node[label, black, align=center, fill=white, inner sep=0.7mm, fill opacity=0.0, text opacity=1, xshift=23mm, yshift=-23.2mm] at (map) (compassletter){\small{N}};
    \node[isosceles triangle,
    isosceles triangle apex angle=20, rotate=-90,
    draw,fill=black, opacity=0.6,
    minimum size =0.2cm, xshift=-7mm] (T60) at (compassletter){};

     % Tx collimator/beam expander
    \def\headrotation{65.5}
    \node[inner sep=0pt, rotate=\headrotation] (map) at ([xshift=14mm, yshift=8mm]map.south west) (txhead)
    {\includegraphics{opticalhead.pdf}};
    \node[label, O, align=center, below=0mm of txhead,  inner sep=0.7mm, rotate = \headrotation, text opacity=1,yshift = 3.55mm,xshift = 0.25mm] (){\scriptsize Tx};

    %Rx Scintillometer
    \node[inner sep=0pt, rotate=\headrotation] (map) at ([xshift=10mm, yshift=10.1mm]map.south west) (scintrxhead)
    {\includegraphics{opticalhead.pdf}};
    \node[label, O, align=center, below=0mm of scintrxhead,  inner sep=0.7mm, rotate = \headrotation, text opacity=1,yshift = 3.66mm,xshift = 0.25mm,C1] (){\scriptsize Rx};
    
    % Rx collimator/beam expander
    \node[inner sep=0pt, rotate=-180+\headrotation, ] (map) at ([xshift=-20mm, yshift=-4.5mm]map.north east) (rxhead)
    {\includegraphics{scinthead.pdf}};
    \def\bw{1.6mm}
    \path[fill=C3, fill opacity=0.3] (txhead.north east) to (txhead.south east) to (rxhead.north east) to (rxhead.south east) to cycle{};
    \node[label, C4, align=center, below= 0mm of rxhead, yshift = -0.3mm, inner sep=0.7mm, text opacity=1, rotate=\headrotation] (){\scriptsize Rx};
    \node[label, C3, align=center, rotate=\headrotation] at ([xshift=0.1mm]$(txhead)!0.5!(rxhead)$) (){\textbf{4.6 km FSO link}};

    % Tx Scintillometer/beam expander
    \node[inner sep=0pt, rotate=-180+\headrotation, ] (map) at ([xshift=-24mm, yshift=-2.4mm]map.north east) (scinttxhead)
    {\includegraphics{scinthead.pdf}};
    \def\bw{1.6mm}
    \path[fill=C2, fill opacity=0.3] (scinttxhead.north east) to (scinttxhead.south east) to (scintrxhead.north east) to (scintrxhead.south east) to cycle{};
    \node[label, O, align=center, below= 0mm of scinttxhead, yshift = -0.4mm, xshift = 0.2mm, inner sep=0.7mm, text opacity=1, rotate=\headrotation,C4] (){\scriptsize Tx};
    \node[label, C2, align=center, rotate=\headrotation] at ([xshift=0.1mm]$(scinttxhead)!0.5!(scintrxhead)$) (){\textbf{Scintillometer link}};
\end{tikzpicture}

==> tikz/transmission.tex <==
\begin{tikzpicture}

    %Custom by Menno
    \pgfmathsetmacro{\ROUNDEDCORNERS}{.0mm}

    \tikzstyle{arrowstyle} = [>={Triangle[scale=0.8]}, linestyle, rounded corners=1mm,]
    \def\loopstackgap{3.25cm}

    \tikzstyle{gradientc0} = [bottom color=C0!5, top color=C0!15]
    \tikzstyle{gradientc1} = [bottom color=C1!5, top color=C1!15]
    \tikzstyle{gradientc2} = [bottom color=C2!5, top color=C2!15]
    \tikzstyle{gradientc3} = [bottom color=C3!5, top color=C3!15]
    \tikzstyle{gradientc4} = [bottom color=C4!5, top color=C4!15]
    \tikzstyle{gradientc5} = [bottom color=C5!5, top color=C5!15]
    \tikzstyle{gradientc6} = [bottom color=C6!5, top color=C6!15]
    \tikzstyle{gradientc7} = [bottom color=C7!5, top color=C7!15]
    \tikzstyle{gradientE} = [bottom color=C1!5, top color=C1!15]
    \tikzstyle{gradientO} = [bottom color=C0!5, top color=C0!15]
    \tikzstyle{gradientEO} = [bottom color=C7!5, top color=C3!15]

    % Eindhoven Side
    \begin{scope}[shift = {(5.2,0)}]
    \node[box={color=O, height=0.35, width=0.6}, gradientO] at (0,0) (ecl1){ECL};

    \node[O, amp, anchor=out, right=of ecl1, xshift = 10mm] (cutedfa){};

    \draw[-->, O] (ecl1) to [out=0, in=180] (cutedfa);
    \node[C0, yshift = -3mm] at (ecl1.south) {1542~nm};
    % Booster amplifier
    \node[label, O, align=center, below=1mm of cutedfa] (){29 dBm};

    %Optical Heads
    \def\headrotation{1}
    \node[inner sep=0pt, right = of cutedfa] (txhead)
    {\includegraphics{opticalhead.pdf}};

    \draw[-->, O] (cutedfa.out) to[out=0, in=180] (txhead.west);

    \node[inner sep=0pt, rotate=-180, right = of txhead, xshift = -60mm] (rxhead)
    {\includegraphics{scinthead.pdf}};
    \def\bw{1.6mm}
    \path[fill=C3, fill opacity=0.3] (txhead.north east) to (txhead.south east) to (rxhead.north east) to (rxhead.south east) to cycle{};

    \node[label, align=center,C3] at ([xshift=0.1mm, yshift = 0mm]$(txhead)!0.5!(rxhead)$) (){Transmission};
    \end{scope}
    
    % Scintillometer
    \draw[dashed,thick,C4] (15.6,-1) -- node[midway,below,C4, yshift = -1mm]{Scintillometer Tx}(18.6,-1);
    \node[C4] at (17.1,-1.58) {850~nm};


    \node[label, align=center,C2] at ([xshift=0.1mm, yshift = -24mm]$(txhead)!0.5!(rxhead)$) (){Scintillation ($C_n^2$) Measurement};
    
    %Beam
    \draw[draw = none, fill=C2, fill opacity=0.3] (15.6,-2.15) -- (9.27,-2.15) -- (9.27,-2.65) -- (15.6,-2.65) -- cycle;
    
    %Transmitter

    \begin{scope}[shift = {(3.8,0)}]
    \draw[fill = white, draw = none] (12.7,-3.2) rectangle (13.9,-2.85);
    \draw[line width = 1.3mm, fill = black!60, draw = white] (13.9,-2.4) circle (0.6cm);
    \draw[line width = 0.6mm, fill = black!60, draw = C4] (13.9,-2.4) circle (0.12cm);
    \end{scope}

    \begin{scope}[shift = {(2.6,0)}]
    \draw[line width = 1.3mm, fill = black!60, draw = white] (13.9,-2.4) circle (0.6cm);
    \draw[line width = 0.6mm, fill = black!60, draw = C4] (13.9,-2.4) circle (0.12cm);
    \draw[C4,-->] (13.78,-2.4) -- (13,-2.4);
    \end{scope}

    

    %High Tech Campus Side
    \node[box={width=0.5, height=0.5, nin=15, direction=n}, rotate=0, O, align=center, anchor=center, gradientc4, right = of rxhead, xshift = 4mm,C4] (fpm){PM};

    \draw[-->,O,C4] (rxhead.west) -- (fpm.west);

    \begin{scope}[on background layer]
        \draw[rounded corners, fill = C4!15, draw = none] (15.6,1) rectangle node[C4, yshift = 19mm]{High Tech Campus} (18.6,-3.3);
    \end{scope}
    \begin{scope}[on background layer, shift = {(5.2,0)}]
        \draw[rounded corners, fill = C0!15, draw = none] (-0.93,1) rectangle node[C1, yshift = 19mm]{Eindhoven University Campus} (4.07,-3.3);

        %Receiver
        \draw[fill = white, draw = none] (1.2,-3.1) -- (1.535,-2.4) -- (1.87,-3.1) -- (1.87,-3.15) -- (1.2,-3.15) -- cycle;
        \draw[fill = black] (1.45,-1.9) rectangle (1.62,-1.7); 
        \draw[line width = 1.3mm, fill = black!30, draw = white] (1.535,-2.4) circle (0.6cm);
        \draw[line width = 0.6mm, fill = black!10, draw = black!20] (1.535,-2.4) circle (0.2cm);
        \draw[line width = 0.2mm, fill = black!80, draw = black] (1.535,-1.6) circle (0.1cm);
        \draw[C1,-->] (4.07,-2.4) -- (1.535,-2.4);

        \draw[dashed,thick,C1] (-0.92,-1) -- node[midway,below,C1, yshift = -1mm]{Scintillometer Rx}(4.07,-1);
        \end{scope}
\end{tikzpicture}
